Jointly optimal dereverberation and beamforming

We previously proposed an optimal (in the maximum likelihood sense) convolutional beamformer that can perform simultaneous denoising and dereverberation, and showed its superiority over the widely used cascade of a WPE dereverberation filter and a conventional MPDR beamformer. However, it has not been fully investigated which components in the convolutional beamformer yield such superiority. To this end, this paper presents a new derivation of the convolutional beamformer that allows us to factorize it into a WPE dereverberation filter, and a special type of a (non-convolutional) beamformer, referred to as a wMPDR beamformer, without loss of optimality. With experiments, we show that the superiority of the convolutional beamformer in fact comes from its wMPDR part.

==> images/cascaded_vs_integrated.tex <==
\begin{subfigure}{0.49\columnwidth}\centering
\begin{tikzpicture}
    \node[block] (wpe) {WPE};
    \node[block, anchor=west] (bf) at ($(wpe.east) + (2em,0)$) {BF};
    % 
    \coordinate (up) at ($(wpe.north)!1/3!(wpe.south)$);
    \coordinate (down) at ($(wpe.north)!2/3!(wpe.south)$);
    \coordinate (bottom) at ($(wpe.south) + (0, -0.6em)$);
    % 
    \draw[arrow] ($(wpe.west |- up) + (-3em, 0)$) node[above right]{$\y_t$} -- (wpe.west |- up);
    \draw[arrow] (wpe.east |- up) -- (bf.west |- up);
    \draw[arrow] (bf.east |- up) -- +(2em, 0) node[above left]{$z_t$};
    % 
    \draw[arrow] (wpe.east |- down) -| +(0.8em, 0) |- ($(wpe.west |- bottom) + (-0.8em, 0)$) node[above left] {$\lambda_t$} |- (wpe.west |- down);
    \draw[arrow] (bf.east |- down) -| ($(bf.east |- bottom) + (0.8em, 0)$) node[above right] {$\lambda_t$} -- ($(bf.west |- bottom) + (-0.8em, 0)$) |- (bf.west |- down);
\end{tikzpicture}
\subcaption{Separate optimization}
\label{fig:cascaded}
\end{subfigure}
% 
\begin{subfigure}{0.49\columnwidth}\centering
\begin{tikzpicture}
    \node[block] (wpe) {WPE};
    \node[block, anchor=west] (bf) at ($(wpe.east) + (2em,0)$) {BF};
    % 
    \coordinate (up) at ($(wpe.north)!1/3!(wpe.south)$);
    \coordinate (down) at ($(wpe.north)!2/3!(wpe.south)$);
    \coordinate (bottom) at ($(wpe.south) + (0, -0.6em)$);
    % 
    \draw[arrow] ($(wpe.west |- up) + (-3em, 0)$) node[above right]{$\y_t$} -- (wpe.west |- up);
    \draw[arrow] (wpe.east |- up) -- (bf.west |- up);
    \draw[arrow] (bf.east |- up) -- +(2em, 0) node[above left]{$z_t$};
    % 
    \draw[arrow] (bf.east |- down) -| +(0.8em, 0) |- ($(wpe.west |- bottom) + (-0.8em, 0)$) node[above left] {$\lambda_t$} |- (wpe.west |- down);
\end{tikzpicture}
\subcaption{Joint optimization}
\label{fig:integrated}
\end{subfigure}


==> images/systemOverview.tex <==
\tikzset{pics/.cd,
 	pic switch/.style args={#1 times #2}{code={
 			% \node[draw, fit={#1#2}] {box};
 			\tikzset{x=#1/2,y=#2/2}
 			\coordinate (-north west) at (-1,1);
 			\coordinate (-north east) at (1,1);
 			\coordinate (-south west) at (-1,-1);
 			\coordinate (-south east) at (1,-1);
 			\coordinate (-north) at (0,1);
 			\coordinate (-east) at (1,0);
 			\coordinate (-south) at (0,-1);
 			\coordinate (-west) at (-1,0);
 			\coordinate (-in) at (1,0);
 			\coordinate (-closed) at (-1,1);
 			\coordinate (-opened) at (-1,-1);
 			
 			\draw [line cap=rect] (-1,1) -- (-1,0.5);
 			\draw [line cap=rect] (-1,-1) -- (-1,-0.5);
 			\draw [line cap=round] (1, 0) -- ($(1, 0)!2/3!(-1.3,0.8)$);
 			\draw [line cap=rect] ($(1, 0)!1/3!(-1.3,0.8)$) -- (-1.3,0.8);
 			%			\draw [line cap=round] (1, 0) -- ($(1, 0)!2/3!(-1.3,-0.8)$);
 			%			\draw [line cap=rect] ($(1, 0)!1/3!(-1.3,-0.8)$) -- (-1.3,-0.8);
 	}}
}

\begin{tikzpicture}
	\node[block, align=center] (wpe) {Dereverberate};
	\node[block, align=center, anchor=west] (bf) at ($(wpe.east) + (4em,0)$) {Beamforming};
	\node[block, align=center, anchor=north] (bfest) at ($(bf.south) + (0, -1.4em)$) {Estimate $\vect{q}$};
	\node[block, align=center, anchor=north] (WPEfilter) at ($(wpe.south) + (0, -1.4em)$) {Estimate $\Gstacked$};
	\node[block, align=center, anchor=north] (psd) at ($(WPEfilter.south) + (0, -1.7em)$) {Estimate $\lambda_t$};
	
% 	\pic [rotate=180, yscale=1] (switch) at ($(psd.south) + (0, -2em)$) {pic switch={1.5em times 1.5em}};
	\node[block, align=center, anchor=north] (atf) at ($(bfest.south) + (0em, -1.7em)$) {RTF estimate};
	
	\draw[arrow] ($(atf.south) + (0em, -1em)$) node[below] (noiseonly) {Noise-only periods} -- (atf);
	
	\coordinate (bottom) at ($(noiseonly.south) + (0, 0em)$);
	
	\pic [rotate=0, yscale=1] (switchInit) at ($(psd.west) + (-0.5,0)$) {pic switch={1.5em times 1.5em}};
	
	\coordinate (y) at ($(wpe.west) + (-5em, 0)$);
	\coordinate (d) at ($(wpe.east)!1/2!(bf.west)$);
	
	\draw[arrow] (y) node[above right]{$\y_t$} -- (wpe);
	\draw[arrow] (wpe) -- (bf);
	\node[above] (dtext) at (d) {$\dhat_t$};
	\draw[arrow] (bf.east) -- +(2.5em, 0) node[above left]{$z_t$};
	
	\draw[] ($(bf.east) + (1em, 0)$) node[branch]{} |- (bottom) -| (switchInit-south west);
% 	\draw[] (switch-east) -| (switchInit-south west);
	\draw[] (y-|switchInit-closed) node[branch]{} -- (switchInit-closed);
	\draw[arrow] (switchInit-in) -- (psd);
	
	\node[left] (inittext) at (switchInit-closed) {\tiny init};
%	\node[right] at (switch-west) {\tiny option};
% 	\node[above right] at (switch-closed) {\tiny factorized};
% 	\node[above right] at (switch-opened) {\tiny cascaded};
	
	\draw[arrow] (psd.north) node[above right]{$\hat\lambda_t$} -- (WPEfilter);
	\draw[arrow] (WPEfilter) -- node[right]{$\Gstacked$} (wpe);
	\draw[arrow] (switchInit-closed |- WPEfilter) node[branch]{} -- (WPEfilter);


	\draw[arrow] (d) node[branch]{} -| (atf-|d) -- (atf);	
% 	\draw[] (atf-|d) node[branch]{} |- (switch-opened);	
	
	\coordinate (tmp) at ($(bfest.north west)!1/3!(bfest.south west)$);
	\draw[arrow] (d |- tmp) node[branch]{} -- (tmp);
	\coordinate (tmp) at ($(bfest.north west)!2/3!(bfest.south west)$);
	\coordinate (tmp2) at ($(wpe.east)!1/3!(bf.west)$);
	\draw[arrow] (psd) -| (tmp2 |- tmp) -- (tmp);
	
	\draw[arrow] (atf.north) node[above right]{$\tilde{\vect{v}}$} -- (bfest);
	\draw[arrow] (bfest) -- node[right]{$\vect{q}$} (bf);
	
	\tikzstyle{boundingBox}=[inner sep=0.4em, draw, dashed, black!70, rounded corners=0.3em, shift={(0,0em)}]
	
    % 	(switchInit-opened)(switchInit-closed)(d)(dtext.center)(inittext.center)
	\node[boundingBox, fit=(wpe)(WPEfilter)(psd)] (wpeBox) {};
	\node[text=black!70, above, anchor=south] at (wpeBox.north) {WPE};
	
	\node[boundingBox, fit=(bf)(bfest)] (wMPDRBox) {};
	\node[text=black!70, above, anchor=south] at (wMPDRBox.north) {wMPDR};
	
\end{tikzpicture}

